Individualized treatment effect was predicted best by modeling baseline risk in interaction with treatment assignment

Objective: To compare different risk-based methods for optimal prediction of treatment effects. Methods: We simulated RCT data using diverse assumptions for the average treatment effect, a baseline prognostic index of risk (PI), the shape of its interaction with treatment (none, linear, quadratic or non-monotonic), and the magnitude of treatment-related harms (none or constant independent of the PI). We predicted absolute benefit using: models with a constant relative treatment effect; stratification in quarters of the PI; models including a linear interaction of treatment with the PI; models including an interaction of treatment with a restricted cubic spline (RCS) transformation of the PI; an adaptive approach using Akaike's Information Criterion. We evaluated predictive performance using root mean squared error and measures of discrimination and calibration for benefit. Results: The linear-interaction model displayed optimal or close-to-optimal performance across many simulation scenarios with moderate sample size (N=4,250 patients; ~ 785 events). The RCS-model was optimal for strong non-linear deviations from a constant treatment effect, particularly when sample size was larger (N=17,000). The adaptive approach also required larger sample sizes. These findings were illustrated in the GUSTO-I trial. Conclusion: An interaction between baseline risk and treatment assignment should be considered to improve treatment effect predictions.

==> (inline-0) <==
\begin{longtable}[t]{rrrrrrrrrrrrrrrrrrrr}
\caption{\label{tab:tab1}Scenario settings of the entire simulation study.}\\
\toprule
\multicolumn{5}{c}{Analysis ID} & \multicolumn{9}{c}{Baseline risk} & \multicolumn{4}{c}{True treatment effect} & \multicolumn{2}{c}{Benefit} \\
\cmidrule(l{3pt}r{3pt}){1-5} \cmidrule(l{3pt}r{3pt}){6-14} \cmidrule(l{3pt}r{3pt}){15-18} \cmidrule(l{3pt}r{3pt}){19-20}
Scenario & Base & N & AUC & Treatment-related harm & b0 & b1 & b2 & b3 & b4 & b5 & b6 & b7 & b8 & g0 & g1 & g2 & c & Before harms & After harms\\
\midrule
1 & absent & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.000\\
2 & absent & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.010\\
3 & absent & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.020\\
4 & absent & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
5 & absent & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.000\\
6 & absent & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.010\\
7 & absent & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.020\\
8 & absent & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
9 & absent & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.000\\
10 & absent & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.010\\
11 & absent & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.020\\
12 & absent & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
13 & absent & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.000\\
14 & absent & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.010\\
15 & absent & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.020\\
16 & absent & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
17 & absent & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.000\\
18 & absent & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.010\\
19 & absent & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.020\\
20 & absent & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
21 & absent & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.000\\
22 & absent & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.010\\
23 & absent & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.020\\
24 & absent & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
25 & absent & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.000\\
26 & absent & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.010\\
27 & absent & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.020\\
28 & absent & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
29 & absent & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.000\\
30 & absent & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.010\\
31 & absent & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.020\\
32 & absent & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
33 & absent & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.000\\
34 & absent & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.010\\
35 & absent & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & -0.020\\
36 & absent & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.000 & 1.000 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
37 & absent & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & 0.000\\
38 & absent & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & -0.010\\
39 & absent & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & -0.020\\
40 & absent & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
41 & absent & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & 0.000\\
42 & absent & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & -0.010\\
43 & absent & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & -0.020\\
44 & absent & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
45 & absent & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & 0.000\\
46 & absent & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & -0.010\\
47 & absent & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & -0.020\\
48 & absent & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
49 & absent & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & 0.000\\
50 & absent & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & -0.010\\
51 & absent & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & -0.020\\
52 & absent & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
53 & absent & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & 0.000\\
54 & absent & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & -0.010\\
55 & absent & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & -0.020\\
56 & absent & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
57 & absent & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & 0.000\\
58 & absent & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & -0.010\\
59 & absent & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & -0.020\\
60 & absent & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
61 & absent & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & 0.000\\
62 & absent & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & -0.010\\
63 & absent & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & -0.020\\
64 & absent & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.060 & 0.947 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
65 & absent & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & 0.000\\
66 & absent & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & -0.010\\
67 & absent & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & -0.020\\
68 & absent & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.080 & 0.934 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
69 & absent & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & 0.000\\
70 & absent & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & -0.010\\
71 & absent & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & -0.020\\
72 & absent & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.070 & 0.930 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
73 & absent & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & 0.000\\
74 & absent & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & -0.010\\
75 & absent & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & -0.020\\
76 & absent & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
77 & absent & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & 0.000\\
78 & absent & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & -0.010\\
79 & absent & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & -0.020\\
80 & absent & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
81 & absent & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & 0.000\\
82 & absent & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & -0.010\\
83 & absent & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & -0.020\\
84 & absent & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
85 & absent & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & 0.000\\
86 & absent & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & -0.010\\
87 & absent & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & -0.020\\
88 & absent & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
89 & absent & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & 0.000\\
90 & absent & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & -0.010\\
91 & absent & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & -0.020\\
92 & absent & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
93 & absent & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & 0.000\\
94 & absent & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & -0.010\\
95 & absent & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & -0.020\\
96 & absent & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
97 & absent & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & 0.000\\
98 & absent & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & -0.010\\
99 & absent & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & -0.020\\
100 & absent & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.250 & 0.796 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
101 & absent & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & 0.000\\
102 & absent & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & -0.010\\
103 & absent & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & -0.020\\
104 & absent & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.290 & 0.776 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
105 & absent & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & 0.000\\
106 & absent & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & -0.010\\
107 & absent & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & -0.020\\
108 & absent & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.220 & 0.785 & 0.000 & 0 & 0.000 & 0.010\\
\addlinespace
109 & absent & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & 0.000\\
110 & absent & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & -0.010\\
111 & absent & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & -0.020\\
112 & absent & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & 0.010\\
\addlinespace
113 & absent & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & 0.000\\
114 & absent & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & -0.010\\
115 & absent & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & -0.020\\
116 & absent & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & 0.010\\
\addlinespace
117 & absent & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & 0.000\\
118 & absent & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & -0.010\\
119 & absent & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & -0.020\\
120 & absent & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & 0.010\\
\addlinespace
121 & absent & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & 0.000\\
122 & absent & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & -0.010\\
123 & absent & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & -0.020\\
124 & absent & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & 0.010\\
\addlinespace
125 & absent & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & 0.000\\
126 & absent & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & -0.010\\
127 & absent & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & -0.020\\
128 & absent & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & 0.010\\
\addlinespace
129 & absent & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & 0.000\\
130 & absent & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & -0.010\\
131 & absent & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & -0.020\\
132 & absent & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & 0.010\\
\addlinespace
133 & absent & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & 0.000\\
134 & absent & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & -0.010\\
135 & absent & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & -0.020\\
136 & absent & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.810 & 1.000 & -0.013 & -5 & 0.000 & 0.010\\
\addlinespace
137 & absent & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & 0.000\\
138 & absent & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & -0.010\\
139 & absent & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & -0.020\\
140 & absent & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.770 & 1.000 & -0.016 & -5 & 0.000 & 0.010\\
\addlinespace
141 & absent & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & 0.000\\
142 & absent & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & -0.010\\
143 & absent & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & -0.020\\
144 & absent & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.710 & 1.000 & -0.016 & -5 & 0.000 & 0.010\\
\addlinespace
145 & absent & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & 0.000\\
146 & absent & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & -0.010\\
147 & absent & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & -0.020\\
148 & absent & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & 0.010\\
\addlinespace
149 & absent & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & 0.000\\
150 & absent & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & -0.010\\
151 & absent & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & -0.020\\
152 & absent & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & 0.010\\
\addlinespace
153 & absent & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & 0.000\\
154 & absent & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & -0.010\\
155 & absent & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & -0.020\\
156 & absent & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & 0.010\\
\addlinespace
157 & absent & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & 0.000\\
158 & absent & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & -0.010\\
159 & absent & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & -0.020\\
160 & absent & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & 0.010\\
\addlinespace
161 & absent & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & 0.000\\
162 & absent & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & -0.010\\
163 & absent & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & -0.020\\
164 & absent & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & 0.010\\
\addlinespace
165 & absent & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & 0.000\\
166 & absent & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & -0.010\\
167 & absent & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & -0.020\\
168 & absent & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & 0.010\\
\addlinespace
169 & absent & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & 0.000\\
170 & absent & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & -0.010\\
171 & absent & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & -0.020\\
172 & absent & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.220 & 1.000 & -0.052 & -5 & 0.000 & 0.010\\
\addlinespace
173 & absent & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & 0.000\\
174 & absent & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & -0.010\\
175 & absent & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & -0.020\\
176 & absent & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.160 & 1.000 & -0.059 & -5 & 0.000 & 0.010\\
\addlinespace
177 & absent & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & 0.000\\
178 & absent & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & -0.010\\
179 & absent & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & -0.020\\
180 & absent & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -3.950 & 1.000 & -0.059 & -5 & 0.000 & 0.010\\
\addlinespace
181 & absent & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & 0.000\\
182 & absent & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & -0.010\\
183 & absent & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & -0.020\\
184 & absent & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & 0.010\\
\addlinespace
185 & absent & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & 0.000\\
186 & absent & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & -0.010\\
187 & absent & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & -0.020\\
188 & absent & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & 0.010\\
\addlinespace
189 & absent & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & 0.000\\
190 & absent & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & -0.010\\
191 & absent & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & -0.020\\
192 & absent & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & 0.010\\
\addlinespace
193 & absent & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & 0.000\\
194 & absent & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & -0.010\\
195 & absent & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & -0.020\\
196 & absent & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & 0.010\\
\addlinespace
197 & absent & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & 0.000\\
198 & absent & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & -0.010\\
199 & absent & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & -0.020\\
200 & absent & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & 0.010\\
\addlinespace
201 & absent & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & 0.000\\
202 & absent & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & -0.010\\
203 & absent & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & -0.020\\
204 & absent & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & 0.010\\
\addlinespace
205 & absent & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & 0.000\\
206 & absent & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & -0.010\\
207 & absent & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & -0.020\\
208 & absent & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 2.490 & 4.210 & 0.540 & 0 & 0.000 & 0.010\\
\addlinespace
209 & absent & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & 0.000\\
210 & absent & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & -0.010\\
211 & absent & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & -0.020\\
212 & absent & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 2.150 & 3.320 & 0.380 & 0 & 0.000 & 0.010\\
\addlinespace
213 & absent & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & 0.000\\
214 & absent & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & -0.010\\
215 & absent & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & -0.020\\
216 & absent & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 1.740 & 4.100 & 0.550 & 0 & 0.000 & 0.010\\
\addlinespace
217 & moderate & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.029\\
218 & moderate & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.022\\
219 & moderate & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.015\\
220 & moderate & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.036\\
\addlinespace
221 & moderate & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.033\\
222 & moderate & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.025\\
223 & moderate & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.016\\
224 & moderate & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.041\\
\addlinespace
225 & moderate & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.024\\
226 & moderate & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.018\\
227 & moderate & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.012\\
228 & moderate & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.030\\
\addlinespace
229 & moderate & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.029\\
230 & moderate & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.022\\
231 & moderate & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.015\\
232 & moderate & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.036\\
\addlinespace
233 & moderate & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.033\\
234 & moderate & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.025\\
235 & moderate & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.016\\
236 & moderate & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.041\\
\addlinespace
237 & moderate & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.024\\
238 & moderate & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.018\\
239 & moderate & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.012\\
240 & moderate & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.030\\
\addlinespace
241 & moderate & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.029\\
242 & moderate & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.022\\
243 & moderate & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.015\\
244 & moderate & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.223 & 1.000 & 0.000 & 0 & 0.029 & 0.036\\
\addlinespace
245 & moderate & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.033\\
246 & moderate & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.025\\
247 & moderate & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.016\\
248 & moderate & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.223 & 1.000 & 0.000 & 0 & 0.033 & 0.041\\
\addlinespace
249 & moderate & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.024\\
250 & moderate & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.018\\
251 & moderate & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.012\\
252 & moderate & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.223 & 1.000 & 0.000 & 0 & 0.024 & 0.030\\
\addlinespace
253 & moderate & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.029\\
254 & moderate & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.022\\
255 & moderate & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.015\\
256 & moderate & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.036\\
\addlinespace
257 & moderate & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.033\\
258 & moderate & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.025\\
259 & moderate & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.016\\
260 & moderate & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.041\\
\addlinespace
261 & moderate & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.024\\
262 & moderate & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.018\\
263 & moderate & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.012\\
264 & moderate & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.030\\
\addlinespace
265 & moderate & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.029\\
266 & moderate & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.022\\
267 & moderate & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.015\\
268 & moderate & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.036\\
\addlinespace
269 & moderate & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.033\\
270 & moderate & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.025\\
271 & moderate & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.016\\
272 & moderate & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.041\\
\addlinespace
273 & moderate & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.024\\
274 & moderate & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.018\\
275 & moderate & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.012\\
276 & moderate & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.030\\
\addlinespace
277 & moderate & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.029\\
278 & moderate & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.022\\
279 & moderate & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.015\\
280 & moderate & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.290 & 0.947 & 0.000 & 0 & 0.029 & 0.036\\
\addlinespace
281 & moderate & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.033\\
282 & moderate & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.025\\
283 & moderate & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.016\\
284 & moderate & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.300 & 0.934 & 0.000 & 0 & 0.033 & 0.041\\
\addlinespace
285 & moderate & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.024\\
286 & moderate & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.018\\
287 & moderate & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.012\\
288 & moderate & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.280 & 0.930 & 0.000 & 0 & 0.024 & 0.030\\
\addlinespace
289 & moderate & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.029\\
290 & moderate & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.022\\
291 & moderate & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.015\\
292 & moderate & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.036\\
\addlinespace
293 & moderate & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.033\\
294 & moderate & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.025\\
295 & moderate & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.016\\
296 & moderate & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.041\\
\addlinespace
297 & moderate & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.024\\
298 & moderate & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.018\\
299 & moderate & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.012\\
300 & moderate & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.030\\
\addlinespace
301 & moderate & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.029\\
302 & moderate & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.022\\
303 & moderate & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.015\\
304 & moderate & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.036\\
\addlinespace
305 & moderate & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.033\\
306 & moderate & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.025\\
307 & moderate & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.016\\
308 & moderate & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.041\\
\addlinespace
309 & moderate & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.024\\
310 & moderate & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.018\\
311 & moderate & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.012\\
312 & moderate & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.030\\
\addlinespace
313 & moderate & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.029\\
314 & moderate & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.022\\
315 & moderate & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.015\\
316 & moderate & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.460 & 0.796 & 0.000 & 0 & 0.029 & 0.036\\
\addlinespace
317 & moderate & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.033\\
318 & moderate & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.025\\
319 & moderate & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.016\\
320 & moderate & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.500 & 0.776 & 0.000 & 0 & 0.033 & 0.041\\
\addlinespace
321 & moderate & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.024\\
322 & moderate & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.018\\
323 & moderate & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.012\\
324 & moderate & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.410 & 0.785 & 0.000 & 0 & 0.024 & 0.030\\
\addlinespace
325 & moderate & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.029\\
326 & moderate & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.022\\
327 & moderate & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.015\\
328 & moderate & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.036\\
\addlinespace
329 & moderate & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.033\\
330 & moderate & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.025\\
331 & moderate & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.016\\
332 & moderate & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.041\\
\addlinespace
333 & moderate & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.024\\
334 & moderate & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.018\\
335 & moderate & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.012\\
336 & moderate & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.030\\
\addlinespace
337 & moderate & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.029\\
338 & moderate & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.022\\
339 & moderate & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.015\\
340 & moderate & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.036\\
\addlinespace
341 & moderate & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.033\\
342 & moderate & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.025\\
343 & moderate & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.016\\
344 & moderate & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.041\\
\addlinespace
345 & moderate & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.024\\
346 & moderate & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.018\\
347 & moderate & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.012\\
348 & moderate & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.030\\
\addlinespace
349 & moderate & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.029\\
350 & moderate & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.022\\
351 & moderate & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.015\\
352 & moderate & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.020 & 1.000 & -0.013 & -5 & 0.029 & 0.036\\
\addlinespace
353 & moderate & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.033\\
354 & moderate & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.025\\
355 & moderate & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.016\\
356 & moderate & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.990 & 1.000 & -0.016 & -5 & 0.033 & 0.041\\
\addlinespace
357 & moderate & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.024\\
358 & moderate & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.018\\
359 & moderate & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.012\\
360 & moderate & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.910 & 1.000 & -0.016 & -5 & 0.024 & 0.030\\
\addlinespace
361 & moderate & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.029\\
362 & moderate & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.022\\
363 & moderate & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.015\\
364 & moderate & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.036\\
\addlinespace
365 & moderate & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.033\\
366 & moderate & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.025\\
367 & moderate & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.016\\
368 & moderate & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.041\\
\addlinespace
369 & moderate & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.024\\
370 & moderate & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.018\\
371 & moderate & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.012\\
372 & moderate & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.030\\
\addlinespace
373 & moderate & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.029\\
374 & moderate & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.022\\
375 & moderate & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.015\\
376 & moderate & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.036\\
\addlinespace
377 & moderate & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.033\\
378 & moderate & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.025\\
379 & moderate & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.016\\
380 & moderate & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.041\\
\addlinespace
381 & moderate & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.024\\
382 & moderate & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.018\\
383 & moderate & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.012\\
384 & moderate & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.030\\
\addlinespace
385 & moderate & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.029\\
386 & moderate & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.022\\
387 & moderate & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.015\\
388 & moderate & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.420 & 1.000 & -0.052 & -5 & 0.029 & 0.036\\
\addlinespace
389 & moderate & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.033\\
390 & moderate & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.025\\
391 & moderate & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.016\\
392 & moderate & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.380 & 1.000 & -0.059 & -5 & 0.033 & 0.041\\
\addlinespace
393 & moderate & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.024\\
394 & moderate & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.018\\
395 & moderate & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.012\\
396 & moderate & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.130 & 1.000 & -0.059 & -5 & 0.024 & 0.030\\
\addlinespace
397 & moderate & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.029\\
398 & moderate & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.022\\
399 & moderate & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.015\\
400 & moderate & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.036\\
\addlinespace
401 & moderate & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.033\\
402 & moderate & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.025\\
403 & moderate & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.016\\
404 & moderate & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.041\\
\addlinespace
405 & moderate & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.024\\
406 & moderate & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.018\\
407 & moderate & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.012\\
408 & moderate & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.030\\
\addlinespace
409 & moderate & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.029\\
410 & moderate & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.022\\
411 & moderate & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.015\\
412 & moderate & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.036\\
\addlinespace
413 & moderate & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.033\\
414 & moderate & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.025\\
415 & moderate & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.016\\
416 & moderate & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.041\\
\addlinespace
417 & moderate & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.024\\
418 & moderate & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.018\\
419 & moderate & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.012\\
420 & moderate & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.030\\
\addlinespace
421 & moderate & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.029\\
422 & moderate & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.022\\
423 & moderate & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.015\\
424 & moderate & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.173 & 1.560 & 0.105 & 0 & 0.029 & 0.036\\
\addlinespace
425 & moderate & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.033\\
426 & moderate & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.025\\
427 & moderate & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.016\\
428 & moderate & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.481 & 1.783 & 0.137 & 0 & 0.033 & 0.041\\
\addlinespace
429 & moderate & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.024\\
430 & moderate & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.018\\
431 & moderate & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.012\\
432 & moderate & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.085 & 1.354 & 0.074 & 0 & 0.024 & 0.030\\
\addlinespace
433 & high & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.079\\
434 & high & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.059\\
435 & high & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.040\\
436 & high & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.099\\
\addlinespace
437 & high & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.089\\
438 & high & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.067\\
439 & high & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.044\\
440 & high & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.111\\
\addlinespace
441 & high & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.069\\
442 & high & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.052\\
443 & high & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.034\\
444 & high & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.086\\
\addlinespace
445 & high & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.079\\
446 & high & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.059\\
447 & high & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.040\\
448 & high & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.099\\
\addlinespace
449 & high & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.089\\
450 & high & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.067\\
451 & high & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.044\\
452 & high & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.111\\
\addlinespace
453 & high & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.069\\
454 & high & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.052\\
455 & high & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.034\\
456 & high & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.086\\
\addlinespace
457 & high & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.079\\
458 & high & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.059\\
459 & high & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.040\\
460 & high & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.693 & 1.000 & 0.000 & 0 & 0.079 & 0.099\\
\addlinespace
461 & high & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.089\\
462 & high & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.067\\
463 & high & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.044\\
464 & high & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.693 & 1.000 & 0.000 & 0 & 0.089 & 0.111\\
\addlinespace
465 & high & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.069\\
466 & high & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.052\\
467 & high & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.034\\
468 & high & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.693 & 1.000 & 0.000 & 0 & 0.069 & 0.086\\
\addlinespace
469 & high & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.079\\
470 & high & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.059\\
471 & high & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.040\\
472 & high & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.099\\
\addlinespace
473 & high & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.089\\
474 & high & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.067\\
475 & high & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.044\\
476 & high & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.111\\
\addlinespace
477 & high & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.069\\
478 & high & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.052\\
479 & high & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.034\\
480 & high & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.086\\
\addlinespace
481 & high & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.079\\
482 & high & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.059\\
483 & high & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.040\\
484 & high & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.099\\
\addlinespace
485 & high & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.089\\
486 & high & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.067\\
487 & high & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.044\\
488 & high & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.111\\
\addlinespace
489 & high & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.069\\
490 & high & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.052\\
491 & high & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.034\\
492 & high & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.086\\
\addlinespace
493 & high & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.079\\
494 & high & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.059\\
495 & high & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.040\\
496 & high & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.750 & 0.947 & 0.000 & 0 & 0.079 & 0.099\\
\addlinespace
497 & high & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.089\\
498 & high & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.067\\
499 & high & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.044\\
500 & high & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.770 & 0.934 & 0.000 & 0 & 0.089 & 0.111\\
\addlinespace
501 & high & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.069\\
502 & high & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.052\\
503 & high & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.034\\
504 & high & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.730 & 0.930 & 0.000 & 0 & 0.069 & 0.086\\
\addlinespace
505 & high & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.079\\
506 & high & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.059\\
507 & high & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.040\\
508 & high & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.099\\
\addlinespace
509 & high & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.089\\
510 & high & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.067\\
511 & high & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.044\\
512 & high & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.111\\
\addlinespace
513 & high & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.069\\
514 & high & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.052\\
515 & high & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.034\\
516 & high & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.086\\
\addlinespace
517 & high & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.079\\
518 & high & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.059\\
519 & high & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.040\\
520 & high & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.099\\
\addlinespace
521 & high & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.089\\
522 & high & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.067\\
523 & high & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.044\\
524 & high & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.111\\
\addlinespace
525 & high & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.069\\
526 & high & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.052\\
527 & high & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.034\\
528 & high & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.086\\
\addlinespace
529 & high & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.079\\
530 & high & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.059\\
531 & high & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.040\\
532 & high & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.900 & 0.796 & 0.000 & 0 & 0.079 & 0.099\\
\addlinespace
533 & high & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.089\\
534 & high & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.067\\
535 & high & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.044\\
536 & high & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -0.960 & 0.776 & 0.000 & 0 & 0.089 & 0.111\\
\addlinespace
537 & high & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.069\\
538 & high & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.052\\
539 & high & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.034\\
540 & high & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.840 & 0.785 & 0.000 & 0 & 0.069 & 0.086\\
\addlinespace
541 & high & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.079\\
542 & high & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.059\\
543 & high & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.040\\
544 & high & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.099\\
\addlinespace
545 & high & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.089\\
546 & high & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.067\\
547 & high & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.044\\
548 & high & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.111\\
\addlinespace
549 & high & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.069\\
550 & high & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.052\\
551 & high & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.034\\
552 & high & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.086\\
\addlinespace
553 & high & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.079\\
554 & high & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.059\\
555 & high & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.040\\
556 & high & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.099\\
\addlinespace
557 & high & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.089\\
558 & high & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.067\\
559 & high & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.044\\
560 & high & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.111\\
\addlinespace
561 & high & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.069\\
562 & high & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.052\\
563 & high & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.034\\
564 & high & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.086\\
\addlinespace
565 & high & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.079\\
566 & high & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.059\\
567 & high & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.040\\
568 & high & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -5.480 & 1.000 & -0.013 & -5 & 0.079 & 0.099\\
\addlinespace
569 & high & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.089\\
570 & high & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.067\\
571 & high & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.044\\
572 & high & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -5.460 & 1.000 & -0.016 & -5 & 0.089 & 0.111\\
\addlinespace
573 & high & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.069\\
574 & high & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.052\\
575 & high & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.034\\
576 & high & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -5.350 & 1.000 & -0.016 & -5 & 0.069 & 0.086\\
\addlinespace
577 & high & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.079\\
578 & high & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.059\\
579 & high & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.040\\
580 & high & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.099\\
\addlinespace
581 & high & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.089\\
582 & high & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.067\\
583 & high & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.044\\
584 & high & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.111\\
\addlinespace
585 & high & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.069\\
586 & high & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.052\\
587 & high & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.034\\
588 & high & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.086\\
\addlinespace
589 & high & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.079\\
590 & high & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.059\\
591 & high & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.040\\
592 & high & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.099\\
\addlinespace
593 & high & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.089\\
594 & high & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.067\\
595 & high & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.044\\
596 & high & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.111\\
\addlinespace
597 & high & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.069\\
598 & high & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.052\\
599 & high & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.034\\
600 & high & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.086\\
\addlinespace
601 & high & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.079\\
602 & high & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.059\\
603 & high & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.040\\
604 & high & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -4.860 & 1.000 & -0.052 & -5 & 0.079 & 0.099\\
\addlinespace
605 & high & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.089\\
606 & high & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.067\\
607 & high & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.044\\
608 & high & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & -4.840 & 1.000 & -0.059 & -5 & 0.089 & 0.111\\
\addlinespace
609 & high & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.069\\
610 & high & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.052\\
611 & high & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.034\\
612 & high & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -4.510 & 1.000 & -0.059 & -5 & 0.069 & 0.086\\
\addlinespace
613 & high & 4,250 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.079\\
614 & high & 4,250 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.059\\
615 & high & 4,250 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.040\\
616 & high & 4,250 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.099\\
\addlinespace
617 & high & 4,250 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.089\\
618 & high & 4,250 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.067\\
619 & high & 4,250 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.044\\
620 & high & 4,250 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.111\\
\addlinespace
621 & high & 4,250 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.069\\
622 & high & 4,250 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.052\\
623 & high & 4,250 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.034\\
624 & high & 4,250 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.086\\
\addlinespace
625 & high & 1,063 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.079\\
626 & high & 1,063 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.059\\
627 & high & 1,063 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.040\\
628 & high & 1,063 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.099\\
\addlinespace
629 & high & 1,063 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.089\\
630 & high & 1,063 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.067\\
631 & high & 1,063 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.044\\
632 & high & 1,063 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.111\\
\addlinespace
633 & high & 1,063 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.069\\
634 & high & 1,063 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.052\\
635 & high & 1,063 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.034\\
636 & high & 1,063 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.086\\
\addlinespace
637 & high & 17,000 & 0.75 & absent & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.079\\
638 & high & 17,000 & 0.75 & moderate-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.059\\
639 & high & 17,000 & 0.75 & strong-positive & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.040\\
640 & high & 17,000 & 0.75 & negative & -2.08 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & 0.49 & -0.084 & 2.035 & 0.210 & 0 & 0.079 & 0.099\\
\addlinespace
641 & high & 17,000 & 0.65 & absent & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.089\\
642 & high & 17,000 & 0.65 & moderate-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.067\\
643 & high & 17,000 & 0.65 & strong-positive & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.044\\
644 & high & 17,000 & 0.65 & negative & -1.63 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.786 & 2.762 & 0.321 & 0 & 0.089 & 0.111\\
\addlinespace
645 & high & 17,000 & 0.85 & absent & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.069\\
646 & high & 17,000 & 0.85 & moderate-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.052\\
647 & high & 17,000 & 0.85 & strong-positive & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.034\\
648 & high & 17,000 & 0.85 & negative & -2.70 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & -0.621 & 1.566 & 0.138 & 0 & 0.069 & 0.086\\
\bottomrule
\end{longtable}
